On normal odd partitions in cubic graphs

A normal partition of the edges of a cubic graph is a partition into trails (no repeated edge) such that each vertex is the end vertex of exactly one trail of the partition. We investigate this notion and give some results and problems.

==> PetersenT1.eepic <==
\setlength{\unitlength}{0.00021872in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6496,6365)(0,-10)
\thicklines
\path(4982,351)(4982,150)
\thinlines
\put(1488,175){\blacken\ellipse{336}{336}}
\put(1488,175){\ellipse{336}{336}}
\put(176,3823){\blacken\ellipse{336}{336}}
\put(176,3823){\ellipse{336}{336}}
\put(1968,3215){\blacken\ellipse{336}{336}}
\put(1968,3215){\ellipse{336}{336}}
\put(2528,1679){\blacken\ellipse{336}{336}}
\put(2528,1679){\ellipse{336}{336}}
\put(4160,1695){\blacken\ellipse{336}{336}}
\put(4160,1695){\ellipse{336}{336}}
\put(5296,255){\blacken\ellipse{336}{336}}
\put(5296,255){\ellipse{336}{336}}
\put(4720,3279){\blacken\ellipse{336}{336}}
\put(4720,3279){\ellipse{336}{336}}
\put(6320,3887){\blacken\ellipse{336}{336}}
\put(6320,3887){\ellipse{336}{336}}
\put(3232,6175){\blacken\ellipse{336}{336}}
\put(3232,6175){\ellipse{336}{336}}
\thicklines
\path(2194,3125)(2082,2963)
\path(1269,438)(157,3875)(1994,3200)
	(4644,3225)(6319,3925)(5257,263)
	(4157,1700)(2144,3063)
\path(4994,238)(1382,238)(2569,1675)
	(3294,4263)(3294,6200)(6144,4100)
\path(294,4050)(3007,6063)
\path(2969,6150)(3094,6025)
\path(244,4138)(357,4000)
\path(4544,3100)(2744,1838)
\path(3407,4088)(4132,1938)
\path(3357,4038)(3507,4100)
\path(4082,1913)(4219,1963)
\path(4507,3138)(4582,3050)
\path(2719,1913)(2819,1775)
\path(1357,500)(1182,388)
\path(6207,4163)(6082,4026)
\thinlines
\put(3280,4287){\blacken\ellipse{336}{336}}
\put(3280,4287){\ellipse{336}{336}}
\end{picture}
}


==> PetersenT2.eepic <==
\setlength{\unitlength}{0.00021872in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6672,6301)(0,-10)
\thicklines
\path(5246,449)(5121,361)
\thinlines
\put(2576,1615){\blacken\ellipse{336}{336}}
\put(2576,1615){\ellipse{336}{336}}
\put(4256,1663){\blacken\ellipse{336}{336}}
\put(4256,1663){\ellipse{336}{336}}
\put(4656,3247){\blacken\ellipse{336}{336}}
\put(4656,3247){\ellipse{336}{336}}
\put(3296,4143){\blacken\ellipse{336}{336}}
\put(3296,4143){\ellipse{336}{336}}
\put(176,3807){\blacken\ellipse{336}{336}}
\put(176,3807){\ellipse{336}{336}}
\put(1440,255){\blacken\ellipse{336}{336}}
\put(1440,255){\ellipse{336}{336}}
\put(5456,175){\blacken\ellipse{336}{336}}
\put(5456,175){\ellipse{336}{336}}
\put(6496,3871){\blacken\ellipse{336}{336}}
\put(6496,3871){\ellipse{336}{336}}
\put(3296,6111){\blacken\ellipse{336}{336}}
\put(3296,6111){\ellipse{336}{336}}
\thicklines
\path(1708,161)(5371,161)(6471,3874)
	(3271,6136)(196,3786)(1458,236)
	(2571,1661)(4758,3249)(2021,3174)
	(4321,1599)(3296,4224)(2621,1886)
\path(2521,1924)(2721,1874)
\path(1708,236)(1708,74)
\path(446,3724)(1808,3236)
\path(3296,5874)(3296,4436)
\path(4921,3324)(6208,3786)
\path(4408,1449)(5196,386)
\path(483,3836)(433,3636)
\path(1846,3324)(1783,3174)
\path(3208,4424)(3383,4424)
\path(3208,5874)(3383,5874)
\path(6183,3886)(6258,3711)
\path(4871,3436)(4958,3236)
\path(4483,1486)(4358,1399)
\thinlines
\put(2112,3135){\blacken\ellipse{336}{336}}
\put(2112,3135){\ellipse{336}{336}}
\end{picture}
}


==> PetersenT3.eepic <==
\setlength{\unitlength}{0.00021872in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6576,6881)(0,-10)
\put(3309,6530){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{rm}}}}}}
\put(5280,175){\blacken\ellipse{336}{336}}
\put(5280,175){\ellipse{336}{336}}
\put(4304,1631){\blacken\ellipse{336}{336}}
\put(4304,1631){\ellipse{336}{336}}
\put(2656,1711){\blacken\ellipse{336}{336}}
\put(2656,1711){\ellipse{336}{336}}
\put(1968,3215){\blacken\ellipse{336}{336}}
\put(1968,3215){\ellipse{336}{336}}
\put(176,3807){\blacken\ellipse{336}{336}}
\put(176,3807){\ellipse{336}{336}}
\put(3312,4239){\blacken\ellipse{336}{336}}
\put(3312,4239){\ellipse{336}{336}}
\put(4752,3183){\blacken\ellipse{336}{336}}
\put(4752,3183){\ellipse{336}{336}}
\put(6400,3919){\blacken\ellipse{336}{336}}
\put(6400,3919){\ellipse{336}{336}}
\put(3296,6111){\blacken\ellipse{336}{336}}
\put(3296,6111){\ellipse{336}{336}}
\thicklines
\path(3496,6018)(6434,3880)(4709,3193)
	(2634,1643)(3234,3955)
\path(134,3493)(409,3593)
\path(3109,3993)(3321,3930)
\path(3559,6093)(3434,5905)
\path(2509,1443)(1621,330)
\path(1546,405)(1671,280)
\path(2396,1493)(2571,1368)
\path(6396,3655)(5434,393)
\path(5346,443)(5534,343)
\path(6296,3680)(6509,3618)
\path(2334,3230)(4509,3230)
\path(2321,3330)(2321,3180)(2321,3155)
\path(4484,3330)(4484,3118)
\path(271,3555)(1471,205)(5346,193)
	(4271,1668)(3321,4255)(3321,6168)
	(171,3793)(2021,3230)(4046,1805)
\path(4096,1893)(3971,1743)
\thinlines
\put(1472,175){\blacken\ellipse{336}{336}}
\put(1472,175){\ellipse{336}{336}}
\end{picture}
}

